Skein and cluster algebras of unpunctured surfaces for $\mathfrak{sp}_4$

Continuing to our previous work [IY21](arXiv:2101.00643) on the $\mathfrak{sl}_3$-case, we introduce a skein algebra $\mathscr{S}_{\mathfrak{sp}_4,\Sigma}^{q}$ consisting of $\mathfrak{sp}_4$-webs on a marked surface $\Sigma$ with certain "clasped" skein relations at special points, and investigate its cluster nature. We also introduce a natural $\mathbb{Z}_q$-form $\mathscr{S}_{\mathfrak{sp}_4,\Sigma}^{\mathbb{Z}_q} \subset \mathscr{S}_{\mathfrak{sp}_4,\Sigma}^q$, while the natural coefficient ring $\mathcal{R}$ of $\mathscr{S}_{\mathfrak{sp}_4,\Sigma}^q$ includes the inverse of the quantum integer $[2]_q$. We prove that its boundary-localization $\mathscr{S}_{\mathfrak{sp}_4,\Sigma}^{\mathbb{Z}_q}[\partial^{-1}]$ is included into a quantum cluster algebra $\mathscr{A}^q_{\mathfrak{sp}_4,\Sigma}$ that quantizes the function ring of the moduli space $\mathcal{A}_{Sp_4,\Sigma}^\times$. Moreover, we obtain the positivity of Laurent expressions of elevation-preserving webs in a similar way to [IY21](arXiv:2101.00643). We also propose a characterization of cluster variables in the spirit of Fomin--Pylyavksyy [FP16](arXiv:1210.1888) in terms of the $\mathfrak{sp}_4$-webs, and give infinitely many supporting examples on a quadrilateral.

==> (inline-0) <==
\begin{align*}
&\begin{alignedat}{3}
    &S_{1}\colon\mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \draw[webline] (0,0) circle [radius=3];
        }
    \ }
    \leadsto -\frac{[2][6]}{[3]}
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
        }
    \ },\quad &
    &S_{2}\colon
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \draw[wline] (0,0) circle [radius=3];
        }
    \ }
    \leadsto\frac{[5][6]}{[2][3]}
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
        }
    \ }, &
    &S_{3}\colon
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \draw[wline] (-90:3) -- (-90:7);
            \draw[webline] (0,0) circle [radius=3];
        }
    \ }
    \leadsto 0,\\
    &S_{4}\colon
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \draw[wline] (0,-7) -- (0,-3);
            \draw[wline] (0,3) -- (0,7);
            \draw[webline] (0,-3) to[out=east, in=south] (3,0) to[out=north, in=east] (0,3);
            \draw[webline] (0,-3) to[out=west, in=south] (-3,0) to[out=north, in=west] (0,3);
        }
    \ }
    \leadsto -[2]
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \draw[wline] (0,-7) -- (0,7);
        }
    \ }, &
    &S_{5}\colon
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \draw[webline] (0,-7) -- (0,-3);
            \draw[webline] (0,3) -- (0,7);
            \draw[webline] (0,-3) to[out=east, in=south] (3,0) to[out=north, in=east] (0,3);
            \draw[wline] (0,-3) to[out=west, in=south] (-3,0) to[out=north, in=west] (0,3);
        }
    \ }
    %\leadsto -\frac{[5]}{[2]}
    \leadsto \frac{[5]}{[2]}
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \draw[webline] (0,-7) -- (0,7);
        }
    \ },\quad &
    &S_{6}\colon
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \draw[webline] (90:4) -- (210:4) -- (330:4) -- cycle;
            \draw[wline] (90:4) -- (90:7);
            \draw[wline] (210:4) -- (210:7);
            \draw[wline] (330:4) -- (330:7);
        }
    \ }
    \leadsto 0,\\
    &S_{7}\colon
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \draw[webline] (330:4) -- (90:4) -- (210:4);
            \draw[wline] (330:4) -- (210:4);
            \draw[wline] (90:4) -- (90:7);
            \draw[webline] (210:4) -- (210:7);
            \draw[webline] (330:4) -- (330:7);
        }
    \ }
    \leadsto -\frac{[3]}{[2]}
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \draw[wline] (0,0) -- (90:7);
            \draw[webline] (0,0) -- (210:7);
            \draw[webline] (0,0) -- (330:7);
        }
    \ },\quad &
    &S_{8}\colon
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \draw[webline] (45:7) -- (90:3);
            \draw[webline] (135:7) -- (90:3);
            \draw[webline] (225:7) -- (-90:3);
            \draw[webline] (315:7) -- (-90:3);
            \draw[wline] (90:3) -- (-90:3);
            }
    \ }
    \leadsto
    \frac{1}{[2]}
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08, rotate=90]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \draw[webline] (-45:7) to[out=north west, in=south] (3,0) to[out=north, in=south west] (45:7);
            \draw[webline] (-135:7) to[out=north east, in=south] (-3,0) to[out=north, in=south east] (135:7);
        }
    \ }
    + 
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08, rotate=90]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \draw[webline] (45:7) -- (-135:7);
            \draw[webline] (135:7) -- (-45:7);
            \draw[fill=pink] (0,0) circle [radius=30pt];
        }
    \ },\\
    &S_{9}\colon
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \coordinate (NW) at (135:7);
            \coordinate (SW) at (-135:7);
            \coordinate (L) at (-2,0);
            \coordinate (R) at (4,0);
            \draw[webline] (SW) to[out=north east, in=south west] (L) to[out=north east, in=north] (R) to[out=south, in=south east] (L) to[out=north west, in=south east] (NW);
            \draw[fill=pink] (L) circle [radius=30pt];
        }
    \ }
    \leadsto \frac{[6]}{[3]}
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \coordinate (NW) at (135:7);
            \coordinate (SW) at (-135:7);
            \coordinate (L) at (-2,0);
            \coordinate (R) at (4,0);
            \draw[webline, rounded corners] (SW) -- (L) -- (NW);
        }
    \ },\quad &
    &S_{10}\colon
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \coordinate (NW) at (135:7);
            \coordinate (SW) at (-135:7);
            \coordinate (L) at (-2,0);
            \coordinate (R) at (4,0);
            \draw[webline] (SW) to[out=north east, in=south west] (L) to[out=north east, in=north] (R) to[out=south, in=south east] (L) to[out=north west, in=south east] (NW);
            \draw[wline] (R) -- (7,0);
            \draw[fill=pink] (L) circle [radius=30pt];
        }
    \ }
    \leadsto -[2]
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \coordinate (NW) at (135:7);
            \coordinate (SW) at (-135:7);
            \coordinate (L) at (-2,0);
            \coordinate (R) at (4,0);
            \draw[webline] (SW) -- (0,0) -- (NW);
            \draw[wline] (0,0) -- (7,0);
        }
    \ }, &
    &S_{11}\colon
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \coordinate (NW) at (135:7);
            \coordinate (NE) at (45:7);
            \coordinate (SW) at (-135:7);
            \coordinate (SE) at (-45:7);
            \coordinate (L) at (-3,0);
            \coordinate (R) at (3,0);
            \draw[webline] (SW) -- (L) -- (1,4) -- (1,-4) -- (L) -- (NW);
            \draw[wline] (1,4) -- (NE);
            \draw[wline] (1,-4) -- (SE);
            \draw[fill=pink] (L) circle [radius=30pt];
        }
    \ }
    \leadsto
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \coordinate (NW) at (135:7);
            \coordinate (NE) at (45:7);
            \coordinate (SW) at (-135:7);
            \coordinate (SE) at (-45:7);
            \draw[webline] (SW) to[bend right] (NW);
            \draw[wline] (SE) to[bend left] (NE);
        }
    \ },
\end{alignedat}\\
&\begin{alignedat}{2}
    &S_{12}\colon
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-9,-9) rectangle (9,9);
            \draw[dashed, fill=white] (0,0) circle [radius=8];
            \draw[webline] (180:6) arc (180:360:6);
            \draw[webline] (180:4) arc (180:360:4);
            \draw[webline] (90:5) to[out=north east, in=north] (0:6);
            \draw[webline] (90:5) to[out=south east, in=north] (0:4);
            \draw[webline] (90:5) to[out=north west, in=north] (180:6);
            \draw[webline] (90:5) to[out=south west, in=north] (180:4);
            \draw[fill=pink] (90:5) circle [radius=30pt];
            \draw[dashed, pattern=north west lines, pattern color=lightgray] (0,0) circle [radius=2];
        }
    \ }
    \leadsto -[2]
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-9,-9) rectangle (9,9);
            \draw[dashed, fill=white] (0,0) circle [radius=8];
            \draw[wline] (0,0) circle [radius=5];
            \draw[dashed, pattern=north west lines, pattern color=lightgray] (0,0) circle [radius=2];
        }
    \ }
    +\frac{[6]}{[3]}
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-9,-9) rectangle (9,9);
            \draw[dashed, fill=white] (0,0) circle [radius=8];
            \draw[dashed, pattern=north west lines, pattern color=lightgray] (0,0) circle [radius=2];
        }
    \ },\quad &
    &S_{13}\colon
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-9,-9) rectangle (9,9);
            \draw[dashed, fill=white] (0,0) circle [radius=8];
            \draw[webline] (180:6) arc (180:360:6);
            \draw[webline] (180:4) arc (180:360:4);
            \draw[webline] (90:5) to[out=north east, in=north] (0:6);
            \draw[webline] (90:5) to[out=south east, in=north] (0:4);
            \draw[webline] (90:5) to[out=north west, in=north] (180:6);
            \draw[webline] (90:5) to[out=south west, in=north] (180:4);
            \draw[wline] (270:6) -- (270:8);
            \draw[fill=pink] (90:5) circle [radius=30pt];
            \draw[dashed, pattern=north west lines, pattern color=lightgray] (0,0) circle [radius=2];
        }
    \ }
    \leadsto 0,\\
    &S_{14}\colon
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \coordinate (NW) at (150:7);
            \coordinate (NE) at (30:7);
            \coordinate (SW) at (-150:7);
            \coordinate (SE) at (-30:7);
            \coordinate (R) at (3,0);
            \coordinate (L) at (-3,0);
            \draw[webline] (SW) -- (L) to[out=north east, in=north west] (R) -- (SE);
            \draw[webline] (NW) -- (L) to[out=south east, in=south west] (R) -- (NE);
            \draw[fill=pink] (L) circle [radius=30pt];
            \draw[fill=pink] (R) circle [radius=30pt];
        }
    \ }
    \leadsto \frac{[4]}{[2]}
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \coordinate (NW) at (150:7);
            \coordinate (NE) at (30:7);
            \coordinate (SW) at (-150:7);
            \coordinate (SE) at (-30:7);
            \draw[webline] (NW) to[bend left=60] (SW);
            \draw[webline] (NE) to[bend right=60] (SE);
        }
    \ }
    -[2]
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \coordinate (NW) at (150:7);
            \coordinate (NE) at (30:7);
            \coordinate (SW) at (-150:7);
            \coordinate (SE) at (-30:7);
            \draw[webline] (SW) -- (NE);
            \draw[webline] (NW) -- (SE);
            \draw[fill=pink] (0,0) circle [radius=30pt];
        } 
    \ },\quad &
    &S_{15}\colon
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \coordinate (NW) at (150:7);
            \coordinate (NE) at (30:7);
            \coordinate (SW) at (-150:7);
            \coordinate (SE) at (-30:7);
            \coordinate (R) at (3,0);
            \coordinate (L) at (-3,0);
            \draw[webline] (SW) -- (L) to[out=north east, in=north west] (R) -- (SE);
            \draw[webline] (NW) -- (L) -- (0,-4) -- (R) -- (NE);
            \draw[wline] (0,-4) -- (0,-7);
            \draw[fill=pink] (L) circle [radius=30pt];
            \draw[fill=pink] (R) circle [radius=30pt];
        }
    \ }
    \leadsto
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \coordinate (NW) at (150:7);
            \coordinate (NE) at (30:7);
            \coordinate (SW) at (-150:7);
            \coordinate (SE) at (-30:7);
            \coordinate (R) at (3,0);
            \coordinate (L) at (-3,0);
            \draw[webline] (NW) -- (L) -- (SW);
            \draw[webline] (NE) to[bend right=60] (SE);
            \draw[wline] (L) to[out=east, in=north] (-90:7);
        }
    \ }
    +
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \coordinate (NW) at (150:7);
            \coordinate (NE) at (30:7);
            \coordinate (SW) at (-150:7);
            \coordinate (SE) at (-30:7);
            \coordinate (R) at (3,0);
            \coordinate (L) at (-3,0);
            \draw[webline] (NW) to[bend left=60] (SW);
            \draw[webline] (NE) -- (R) -- (SE);
            \draw[wline] (R) to[out=west, in=north] (-90:7);
        }
    \ },
\end{alignedat}\\
    &S_{16}\colon
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-10,-10) rectangle (10,10);
            \draw[dashed, fill=white] (0,0) circle [radius=9];
            \draw[webline] (180:4) arc (180:360:4);
            \draw[webline] (90:5) to[out=north east, in=north] (0:6);
            \draw[webline] (90:5) to[out=south east, in=north] (0:4);
            \draw[webline] (90:5) to[out=north west, in=north] (180:6);
            \draw[webline] (90:5) to[out=south west, in=north] (180:4);
            \draw[webline] (270:7) to[out=north east, in=south] (0:6);
            \draw[webline] (270:7) to[out=north west, in=south] (180:6);
            \draw[webline] (270:7) to[out=south west, in=north] (255:9);
            \draw[webline] (270:7) to[out=south east, in=north] (285:9);
            \draw[fill=pink] (90:5) circle [radius=30pt];
            \draw[fill=pink] (270:7) circle [radius=30pt];
            \draw[dashed, pattern=north west lines, pattern color=lightgray] (0,0) circle [radius=2];
        }
    \ }
    \leadsto
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-10,-10) rectangle (10,10);
            \draw[dashed, fill=white] (0,0) circle [radius=9];
            \draw[wline] (0,0) circle [radius=4];
            \draw[webline] (255:9) to[out=north, in=west] (270:6) to[out=east, in=north] (285:9);
            \draw[dashed, pattern=north west lines, pattern color=lightgray] (0,0) circle [radius=2];
        }
    \ }
    -\frac{[6]}{[2][3]}
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-10,-10) rectangle (10,10);
            \draw[dashed, fill=white] (0,0) circle [radius=9];
            \draw[webline] (255:9) to[out=north, in=west] (270:6) to[out=east, in=north] (285:9);
            \draw[dashed, pattern=north west lines, pattern color=lightgray] (0,0) circle [radius=2];
        }
    \ },\\
    &S_{17}\colon
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \coordinate (A1) at (60:7);
            \coordinate (A2) at (120:7);
            \coordinate (B1) at (180:7);
            \coordinate (B2) at (240:7);
            \coordinate (C1) at (300:7);
            \coordinate (C2) at (360:7);
            \draw[webline, rounded corners] (A1) -- (90:4) -- (210:4)-- (B2);
            \draw[webline, rounded corners] (B1) -- (210:4) -- (330:4) -- (C2);
            \draw[webline, rounded corners] (C1) -- (330:4) -- (90:4) -- (A2);
            \draw[fill=pink] (90:4) circle [radius=30pt];
            \draw[fill=pink] (210:4) circle [radius=30pt];
            \draw[fill=pink] (330:4) circle [radius=30pt];
        }
    \ }
    \leadsto [2]
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \coordinate (A1) at (60:7);
            \coordinate (A2) at (120:7);
            \coordinate (B1) at (180:7);
            \coordinate (B2) at (240:7);
            \coordinate (C1) at (300:7);
            \coordinate (C2) at (360:7);
            \draw[webline, looseness=2] (A1) to[bend left=60] (A2);
            \draw[webline, looseness=2] (B1) to[bend left=60] (B2);
            \draw[webline, looseness=2] (C1) to[bend left=60] (C2);
        }
    \ }
    +
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \coordinate (A1) at (60:7);
            \coordinate (A2) at (120:7);
            \coordinate (B1) at (180:7);
            \coordinate (B2) at (240:7);
            \coordinate (C1) at (300:7);
            \coordinate (C2) at (360:7);
            \draw[webline, rounded corners] (A1) -- (150:4) -- (B1);
            \draw[webline, rounded corners] (A2) -- (150:4) -- (B2);
            \draw[webline, looseness=2] (C1) to[bend left=60] (C2);
            \draw[fill=pink] (150:4) circle [radius=30pt];
        }
    \ }
    +
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \coordinate (A1) at (60:7);
            \coordinate (A2) at (120:7);
            \coordinate (B1) at (180:7);
            \coordinate (B2) at (240:7);
            \coordinate (C1) at (300:7);
            \coordinate (C2) at (360:7);
            \draw[webline, rounded corners] (B1) -- (270:4) -- (C1);
            \draw[webline, rounded corners] (B2) -- (270:4) -- (C2);
            \draw[webline, looseness=2] (A1) to[bend left=60] (A2);
            \draw[fill=pink] (270:4) circle [radius=30pt];
        }
    \ }
    +
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.08]{
            \fill[pattern=north west lines, pattern color=lightgray] (-8,-8) rectangle (8,8);
            \draw[dashed, fill=white] (0,0) circle [radius=7];
            \coordinate (A1) at (60:7);
            \coordinate (A2) at (120:7);
            \coordinate (B1) at (180:7);
            \coordinate (B2) at (240:7);
            \coordinate (C1) at (300:7);
            \coordinate (C2) at (360:7);
            \draw[webline, rounded corners] (C1) -- (30:4) -- (A1);
            \draw[webline, rounded corners] (C2) -- (30:4) -- (A2);
            \draw[webline, looseness=2] (B1) to[bend left=60] (B2);
            \draw[fill=pink] (30:4) circle [radius=30pt];
        }
    \ },
\end{align*}

==> (inline-1) <==
\begin{align*}
    &\begin{alignedat}{3}
        &T(X_1,X_1,\emptyset)=
        \mathord{
            \ \tikz[baseline=-.6ex, scale=.05]{
                \coordinate (A) at (90:15);
                \coordinate (B) at (210:15);
                \coordinate (C) at (330:15);
                \coordinate (AB) at ($(A)!.5!(B)$);
                \coordinate (BC) at ($(B)!.5!(C)$);
                \coordinate (CA) at ($(C)!.5!(A)$);
                \coordinate (P) at (0,0);
                \draw[webline] (C) to[bend left] (A);
                \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
                \draw[fill] (A) circle (30pt);
                \draw[fill] (B) circle (30pt);
                \draw[fill] (C) circle (30pt);
            }\ 
        },\quad&
        &T(X_2,X_1,\emptyset)=
        \mathord{
            \ \tikz[baseline=-.6ex, scale=.05]{
                \coordinate (A) at (90:15);
                \coordinate (B) at (210:15);
                \coordinate (C) at (330:15);
                \coordinate (AB) at ($(A)!.5!(B)$);
                \coordinate (BC) at ($(B)!.5!(C)$);
                \coordinate (CA) at ($(C)!.5!(A)$);
                \coordinate (P) at (0,0);
                \draw[webline] (P) -- (A);
                \draw[webline] (P) -- (B);
                \draw[wline] (P) -- (C);
                \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
                \draw[fill] (A) circle (30pt);
                \draw[fill] (B) circle (30pt);
                \draw[fill] (C) circle (30pt);
            }\ 
        },\quad&
        &T(X_2,X_2,\emptyset)=
        \mathord{
            \ \tikz[baseline=-.6ex, scale=.05]{
                \coordinate (A) at (90:15);
                \coordinate (B) at (210:15);
                \coordinate (C) at (330:15);
                \coordinate (AB) at ($(A)!.5!(B)$);
                \coordinate (BC) at ($(B)!.5!(C)$);
                \coordinate (CA) at ($(C)!.5!(A)$);
                \coordinate (P) at (0,0);
                \draw[wline] (C) to[bend left=15] (A);
                \draw[webline] (C) to[bend right=15] (B);
                \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
                \draw[fill] (A) circle (30pt);
                \draw[fill] (B) circle (30pt);
                \draw[fill] (C) circle (30pt);
            }\ 
        },\\
        &T(X_3,X_1,\emptyset)=
        \mathord{
            \ \tikz[baseline=-.6ex, scale=.05]{
                \coordinate (A) at (90:15);
                \coordinate (B) at (210:15);
                \coordinate (C) at (330:15);
                \coordinate (AB) at ($(A)!.5!(B)$);
                \coordinate (BC) at ($(B)!.5!(C)$);
                \coordinate (CA) at ($(C)!.5!(A)$);
                \coordinate (P) at (0,0);
                \draw[webline] (P) -- (A);
                \draw[wline] (P) -- (B);
                \draw[webline] (P) -- (C);
                \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
                \draw[fill] (A) circle (30pt);
                \draw[fill] (B) circle (30pt);
                \draw[fill] (C) circle (30pt);
            }\ 
        },\quad&
        &T(X_3,X_2,\emptyset)=
        \mathord{
            \ \tikz[baseline=-.6ex, scale=.05]{
                \coordinate (A) at (90:15);
                \coordinate (B) at (210:15);
                \coordinate (C) at (330:15);
                \coordinate (AB) at ($(A)!.5!(B)$);
                \coordinate (BC) at ($(B)!.5!(C)$);
                \coordinate (CA) at ($(C)!.5!(A)$);
                \coordinate (P) at (0,0);
                \draw[wline] ($(P)+(30:4)$) -- (A);
                \draw[wline] ($(P)+(-90:4)$) -- (B);
                \draw[webline] (C) -- ($(P)+(-90:4)$) -- ($(P)+(30:4)$) -- cycle;
                \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
                \draw[fill] (A) circle (30pt);
                \draw[fill] (B) circle (30pt);
                \draw[fill] (C) circle (30pt);
            }\ 
        },\quad&
        &T(X_4,X_1,\emptyset)=
        \mathord{
            \ \tikz[baseline=-.6ex, scale=.05]{
                \coordinate (A) at (90:15);
                \coordinate (B) at (210:15);
                \coordinate (C) at (330:15);
                \coordinate (AB) at ($(A)!.5!(B)$);
                \coordinate (BC) at ($(B)!.5!(C)$);
                \coordinate (CA) at ($(C)!.5!(A)$);
                \coordinate (P) at (0,0);
                \draw[webline] (B) to[bend right] (A);
                \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
                \draw[fill] (A) circle (30pt);
                \draw[fill] (B) circle (30pt);
                \draw[fill] (C) circle (30pt);
            }\ 
        },\\
    &T(Y_1,Y_1,\emptyset)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] (C) to[bend left] (A);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_2,Y_1,\emptyset)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] ($(P)+(30:4)$) -- (A);
            \draw[wline] ($(P)+(-90:4)$) -- (B);
            \draw[webline] (C) -- ($(P)+(-90:4)$) -- ($(P)+(30:4)$) -- cycle;
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_2,Y_2,\emptyset)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[webline] (C) to[bend left=15] (A);
            \draw[webline] (C) to[bend right=15] (A);
            \draw[wline] (C) to[bend right=15] (B);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\\
    &T(Y_3,Y_1,\emptyset)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] (P) -- (A);
            \draw[webline] (P) -- (B);
            \draw[webline] (P) -- (C);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_3,Y_2,\emptyset)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[webline] (P) -- (A);
            \draw[webline] (P) -- (B);
            \draw[wline] (P) -- (C);
            \draw[webline] (C) to[bend left=15] (A);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_3,Y_3,\emptyset)=\frac{1}{[2]}
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[webline] (C) to[bend left=15] (A);
            \draw[webline] (C) to[bend right=15] (B);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\\
    &T(Y_4,Y_1,\emptyset)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] ($(P)+(150:4)$) -- (A);
            \draw[wline] ($(P)+(-90:4)$) -- (C);
            \draw[webline] (B) -- ($(P)+(-90:4)$) -- ($(P)+(150:4)$) -- cycle;
            \draw[blue, thick] (A) -- (C) -- (B) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_4,Y_2,\emptyset)=\bigg(
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[webline] (P) -- (A);
            \draw[webline] (P) -- (B);
            \draw[wline] (P) -- (C);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    }\bigg)^2,\quad&
    &T(Y_5,Y_1,\emptyset)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05, rotate=120]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] (C) to[bend left] (A);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\\
    &T(Y_1,X_1,X_1)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05, rotate=-120]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] (P) -- (A);
            \draw[webline] (P) -- (B);
            \draw[webline] (P) -- (C);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_1,X_1,X_2)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05, rotate=120]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[webline] (C) to[bend left=15] (A);
            \draw[wline] (C) to[bend right=15] (B);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_1,X_1,X_3)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05, rotate=120]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] ($(P)+(30:4)$) -- (A);
            \draw[wline] ($(P)+(-90:4)$) -- (B);
            \draw[webline] (C) -- ($(P)+(-90:4)$) -- ($(P)+(30:4)$) -- cycle;
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\\
    &T(Y_1,X_2,X_1)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[webline] (C) to[bend left=15] (A);
            \draw[wline] (C) to[bend right=15] (B);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_1,X_2,X_2)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05, rotate=120]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] (P) -- (A);
            \draw[webline] (P) -- (B);
            \draw[webline] (P) -- (C);
            \draw[wline] (C) to[bend right=15] (B);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_1,X_2,X_3)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] (P) -- (A);
            \draw[webline] (P) -- (B);
            \draw[webline] (P) -- (C);
            \draw[wline] (C) to[bend left=15] (A);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\\
    &T(Y_1,X_2,X_4)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[webline] (C) to[bend left=15] (A);
            \draw[wline] (C) to[bend right=15] (A);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_2,X_1,X_1)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05, rotate=120]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] (P) -- (A);
            \draw[webline] (P) -- (B);
            \draw[webline] (P) -- (C);
            \draw[webline] (B) to[bend right=15] (A);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_2,X_1,X_2)=\bigg(
        \mathord{
            \ \tikz[baseline=-.6ex, scale=.05, rotate=120]{
                \coordinate (A) at (90:15);
                \coordinate (B) at (210:15);
                \coordinate (C) at (330:15);
                \coordinate (AB) at ($(A)!.5!(B)$);
                \coordinate (BC) at ($(B)!.5!(C)$);
                \coordinate (CA) at ($(C)!.5!(A)$);
                \coordinate (P) at (0,0);
                \draw[wline] (P) -- (A);
                \draw[webline] (P) -- (B);
                \draw[webline] (P) -- (C);
                \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
                \draw[fill] (A) circle (30pt);
                \draw[fill] (B) circle (30pt);
                \draw[fill] (C) circle (30pt);
            }\ 
        }\bigg)^2,\end{alignedat}\\
    &\begin{alignedat}{2}
    &T(Y_2,X_1,X_3)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] ($(P)+(30:4)$) -- (A);
            \draw[wline] ($(P)+(-90:4)$) -- (B);
            \draw[webline] (C) -- ($(P)+(-90:4)$) -- ($(P)+(30:4)$) -- cycle;
            \draw[webline] (B) to[bend right=15] (A);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_2,X_2,X_1)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] ($(P)+(30:4)$) -- (A);
            \draw[wline] ($(P)+(-90:4)$) -- (B);
            \draw[webline] (C) -- ($(P)+(-90:4)$) -- ($(P)+(30:4)$) -- cycle;
            \draw[webline] (C) to[bend left=15] (B);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\\
    &T(Y_2,X_2,X_2)=q^{-\frac{1}{2}}
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] ($(P)+(30:4)$) -- (A);
            \draw[wline] ($(P)+(-90:4)$) -- (B);
            \draw[webline] (C) -- ($(P)+(-90:4)$) -- ($(P)+(30:4)$) -- cycle;
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    }
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05, rotate=120]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] (P) -- (A);
            \draw[webline] (P) -- (B);
            \draw[webline] (P) -- (C);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_2,X_2,X_3)=q^{\frac{1}{2}}
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] ($(P)+(30:4)$) -- (A);
            \draw[wline] ($(P)+(-90:4)$) -- (B);
            \draw[webline] (C) -- ($(P)+(-90:4)$) -- ($(P)+(30:4)$) -- cycle;
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    }
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] (P) -- (A);
            \draw[webline] (P) -- (B);
            \draw[webline] (P) -- (C);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\end{alignedat}\\
    &\begin{alignedat}{3}
    &T(Y_2,X_2,X_4)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] ($(P)+(30:4)$) -- (A);
            \draw[wline] ($(P)+(-90:4)$) -- (B);
            \draw[webline] (C) -- ($(P)+(-90:4)$) -- ($(P)+(30:4)$) -- cycle;
            \draw[webline] (C) to[bend right=15] (A);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_2,X_3,X_1)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[webline] (C) to[bend left=15] (A);
            \draw[wline] (C) to[bend left=15] (B);
            \draw[webline] (C) to[bend right=15] (B);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_2,X_3,X_2)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05, rotate=120]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] (P) -- (A);
            \draw[webline] (P) -- (B);
            \draw[webline] (P) -- (C);
            \draw[wline] (B) to[bend right=15] (A);
            \draw[webline] (C) to[bend right=15] (B);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\\
    &T(Y_2,X_3,X_3)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] (P) -- (A);
            \draw[webline] (P) -- (B);
            \draw[webline] (P) -- (C);
            \draw[webline] (C) to[bend left=15] (A);
            \draw[wline] (C) to[bend right=15] (B);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_2,X_3,X_4)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[webline] (C) to[bend left=15] (A);
            \draw[webline] (C) to[bend right=15] (A);
            \draw[wline] (C) to[bend right=15] (B);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_3,X_1,X_1)=\frac{1}{[2]}
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[webline] (B) to[bend right=15] (A);
            \draw[webline] (B) to[bend left=15] (C);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\\
    &T(Y_3,X_1,X_2)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05, rotate=120]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] (P) -- (A);
            \draw[webline] (P) -- (B);
            \draw[webline] (P) -- (C);
            \draw[webline] (C) to[bend left=15] (A);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_3,X_1,X_3)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] (P) -- (A);
            \draw[webline] (P) -- (B);
            \draw[webline] (P) -- (C);
            \draw[webline] (B) to[bend right=15] (A);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_3,X_2,X_1)=\frac{1}{[2]}
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] (P) -- (A);
            \draw[webline] (P) -- (B);
            \draw[webline] (P) -- (C);
            \draw[webline] (B) to[bend left=15] (C);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },
    \end{alignedat}\\
    &\begin{alignedat}{2}
    &T(Y_3,X_2,X_2)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] ($(P)+(30:4)$) -- (A);
            \draw[wline] ($(P)+(-90:4)$) -- (B);
            \draw[webline] (C) -- ($(P)+(-90:4)$) -- ($(P)+(30:4)$) -- cycle;
            \draw[webline] (B) to[bend right=15] (A);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    }+\frac{1}{[2]}
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] (B) to[bend right=15] (A);
            \draw[webline] (C) to[bend left=15] (A);
            \draw[webline] (C) to[bend right=15] (B);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_3,X_2,X_3)=\left(
        \mathord{
            \ \tikz[baseline=-.6ex, scale=.05]{
                \coordinate (A) at (90:15);
                \coordinate (B) at (210:15);
                \coordinate (C) at (330:15);
                \coordinate (AB) at ($(A)!.5!(B)$);
                \coordinate (BC) at ($(B)!.5!(C)$);
                \coordinate (CA) at ($(C)!.5!(A)$);
                \coordinate (P) at (0,0);
                \draw[wline] (P) -- (A);
                \draw[webline] (P) -- (B);
                \draw[webline] (P) -- (C);
                \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
                \draw[fill] (A) circle (30pt);
                \draw[fill] (B) circle (30pt);
                \draw[fill] (C) circle (30pt);
            }\ 
        }
    \right)^2,
    \end{alignedat}
    \\
    &\begin{alignedat}{3}
    &T(Y_3,X_3,X_1)=\frac{1}{[2]}
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05, rotate=-120]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] (P) -- (A);
            \draw[webline] (P) -- (B);
            \draw[webline] (P) -- (C);
            \draw[webline] (C) to[bend left=15] (A);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_3,X_3,X_2)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05, rotate=120]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[wline] (B) to[bend right=15] (A);
            \draw[webline] (C) to[bend left=15] (A);
            \draw[webline] (C) to[bend right=15] (B);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    },\quad&
    &T(Y_3,X_4,X_1)=
    \mathord{
        \ \tikz[baseline=-.6ex, scale=.05]{
            \coordinate (A) at (90:15);
            \coordinate (B) at (210:15);
            \coordinate (C) at (330:15);
            \coordinate (AB) at ($(A)!.5!(B)$);
            \coordinate (BC) at ($(B)!.5!(C)$);
            \coordinate (CA) at ($(C)!.5!(A)$);
            \coordinate (P) at (0,0);
            \draw[webline] (C) to[bend left=15] (B);
            \draw[webline] (C) to[bend right=15] (B);
            \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
            \draw[fill] (A) circle (30pt);
            \draw[fill] (B) circle (30pt);
            \draw[fill] (C) circle (30pt);
        }\ 
    }.
    \end{alignedat}
\end{align*}

==> (inline-2) <==
\begin{tikzpicture}
    \begin{scope}[scale=.8]
        %e1
        \node at (0,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P52) -- (P61);
                \draw[webline] (P52) -- (P11);
                \draw[webline] (P52) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e2
        \node at (0,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P22);
                \draw[wline] (P61) -- (P52);
                \draw[webline] (P66) -- (P52) -- (P22) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e3'
        \node at (1.5,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P61) -- (P52);
                \draw[wline] (P11) -- (P32);
                \draw[wline] (P66) -- (P45);
                \draw[wline] (P16) -- (P25);
                \draw[webline] (P66) -- (P52) -- (P32) -- (P45) -- (P25) -- (P11);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e4
        \node at (1.5,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e5
        \node at (3,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P16) -- (P25);
                \draw[webline] (P11) -- (P25) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e6
        \node at (3,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P66) -- (P55);
                \draw[wline] (P16) -- (P25);
                \draw[webline] (P11) -- (P55) -- (P25) -- (P11);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
    \end{scope}
\end{tikzpicture}
&
\arrow{l}[swap, scale=1.3]{\mu_{3}^{\mathrm{(I)}}}
\begin{tikzpicture}
    \begin{scope}[scale=.8]
        %e1
        \node at (0,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P52) -- (P61);
                \draw[webline] (P52) -- (P11);
                \draw[webline] (P52) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e2
        \node at (0,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P22);
                \draw[wline] (P61) -- (P52);
                \draw[webline] (P66) -- (P52) -- (P22) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e3
        \node at (1.5,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[webline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        \node at (1.5,0) [below=3em]{\small (I)};
        %e4
        \node at (1.5,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e5
        \node at (3,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P16) -- (P25);
                \draw[webline] (P11) -- (P25) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e6
        \node at (3,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P66) -- (P55);
                \draw[wline] (P16) -- (P25);
                \draw[webline] (P11) -- (P55) -- (P25) -- (P11);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
    \end{scope}
\end{tikzpicture}
\arrow{r}[scale=1.3]{\mu_{4}^{\mathrm{(I)}}}
&
\begin{tikzpicture}
    \begin{scope}[scale=.8]
        %e1
        \node at (0,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P52) -- (P61);
                \draw[webline] (P52) -- (P11);
                \draw[webline] (P52) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e2
        \node at (0,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P22);
                \draw[wline] (P61) -- (P52);
                \draw[webline] (P66) -- (P52) -- (P22) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e3
        \node at (1.5,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[webline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e4'
        \node at (1.5,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P16) -- (P25);
                \draw[wline] (P61) -- (P52);
                \draw[wline] (P34) -- (P43);
                \draw[webline] (P66) -- (P52) -- (P43) -- (P66);
                \draw[webline] (P11) -- (P25) -- (P34) -- (P11);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e5
        \node at (3,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P16) -- (P25);
                \draw[webline] (P11) -- (P25) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e6
        \node at (3,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P66) -- (P55);
                \draw[wline] (P16) -- (P25);
                \draw[webline] (P11) -- (P55) -- (P25) -- (P11);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
    \end{scope}
\end{tikzpicture}
\end{tikzcd}

\begin{tikzcd}
\begin{tikzpicture}
    \begin{scope}[scale=.8]
        %e1
        \node at (0,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P52) -- (P61);
                \draw[webline] (P52) -- (P11);
                \draw[webline] (P52) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e2
        \node at (0,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P22);
                \draw[wline] (P61) -- (P52);
                \draw[webline] (P66) -- (P52) -- (P22) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e3'
        \node at (1.5,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P61) -- (P52);
                \draw[wline] (P11) -- (P22);
                \draw[wline] (P66) -- (P25);
                \draw[webline] (P66) -- (P52) -- (P22) -- (P25) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e4
        \node at (1.5,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e5
        \node at (3,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P66) -- (P25);
                \draw[webline] (P11) -- (P25) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e6
        \node at (3,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P23);
                \draw[wline] (P66) -- (P45);
                \draw[webline] (P16) -- (P23) -- (P45) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
    \end{scope}
\end{tikzpicture}
&
\arrow{l}[swap, scale=1.3]{\mu_{3}^{\mathrm{(II)}}}
\begin{tikzpicture}
    \begin{scope}[scale=.8]
        %e1
        \node at (0,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P52) -- (P61);
                \draw[webline] (P52) -- (P11);
                \draw[webline] (P52) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e2
        \node at (0,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P22);
                \draw[wline] (P61) -- (P52);
                \draw[webline] (P66) -- (P52) -- (P22) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e3
        \node at (1.5,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[webline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        \node at (1.5,0) [below=3em]{\small (II)};
        %e4
        \node at (1.5,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e5
        \node at (3,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P66) -- (P25);
                \draw[webline] (P11) -- (P25) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e6
        \node at (3,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P23);
                \draw[wline] (P66) -- (P45);
                \draw[webline] (P16) -- (P23) -- (P45) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
    \end{scope}
\end{tikzpicture}
\arrow{r}[scale=1.3]{\mu_{3}^{\mathrm{(II)}}}
&
\begin{tikzpicture}
    \begin{scope}[scale=.8]
        %e1
        \node at (0,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P52) -- (P61);
                \draw[webline] (P52) -- (P11);
                \draw[webline] (P52) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e2
        \node at (0,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P22);
                \draw[wline] (P61) -- (P52);
                \draw[webline] (P66) -- (P52) -- (P22) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e3
        \node at (1.5,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[webline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e4'
        \node at (1.5,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P61) -- (P52);
                \draw[wline] (P66) -- (P35);
                \draw[wline] (P42) -- (P32);
                \draw[wline] (P23) -- (P24);
                \draw[webline] (P66) -- (P52) -- (P42) -- (P66);
                \draw[webline] (P11) -- (P32) -- (P23) -- (P11);
                \draw[webline] (P16) -- (P24) -- (P35) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e5
        \node at (3,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P66) -- (P25);
                \draw[webline] (P11) -- (P25) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e6
        \node at (3,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P23);
                \draw[wline] (P66) -- (P45);
                \draw[webline] (P16) -- (P23) -- (P45) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
    \end{scope}
\end{tikzpicture}
\end{tikzcd}

\begin{tikzcd}
\begin{tikzpicture}
    \begin{scope}[scale=.8]
        %e1
        \node at (0,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P52) -- (P66);
                \draw[webline] (P11) -- (P52) -- (P61);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e2
        \node at (0,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P66) -- (P55);
                \draw[wline] (P61) -- (P52);
                \draw[webline] (P11) -- (P52) -- (P55) -- (P11);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e3'
        \node at (1.5,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C1) at ($(P11)!.5!(P66)+(0,5)$);
                \coordinate (C2) at ($(P11)!.5!(P66)-(0,5)$);
                \draw[wline] (P66) -- (C2);
                \draw[wline] (P11) -- (C1);
                \draw[webline] (P61) -- (C2) -- (C1) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e4
        \node at (1.5,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e5
        \node at (3,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P25);
                \draw[webline] (P66) -- (P25) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e6
        \node at (3,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P22);
                \draw[wline] (P16) -- (P25);
                \draw[webline] (P66) -- (P22) -- (P25) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
    \end{scope}
\end{tikzpicture}
&\arrow{l}[swap, scale=1.3]{\mu_{3}^{\mathrm{(III)}}}
\begin{tikzpicture}
    \begin{scope}[scale=.8]
        %e1
        \node at (0,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P52) -- (P66);
                \draw[webline] (P11) -- (P52) -- (P61);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e2
        \node at (0,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P66) -- (P55);
                \draw[wline] (P61) -- (P52);
                \draw[webline] (P11) -- (P52) -- (P55) -- (P11);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e3
        \node at (1.5,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[webline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        \node at (1.5,0) [below=3em]{\small (III)};
        %e4
        \node at (1.5,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e5
        \node at (3,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P25);
                \draw[webline] (P66) -- (P25) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e6
        \node at (3,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P22);
                \draw[wline] (P16) -- (P25);
                \draw[webline] (P66) -- (P22) -- (P25) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
    \end{scope}
\end{tikzpicture}
\arrow{r}[scale=1.3]{\mu_{4}^{\mathrm{(III)}}}
&
\begin{tikzpicture}
    \begin{scope}[scale=.8]
        %e1
        \node at (0,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P52) -- (P66);
                \draw[webline] (P11) -- (P52) -- (P61);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e2
        \node at (0,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P66) -- (P55);
                \draw[wline] (P61) -- (P52);
                \draw[webline] (P11) -- (P52) -- (P55) -- (P11);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e3
        \node at (1.5,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[webline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e4'
        \node at (1.5,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P61) -- (P52);
                \draw[wline] (P16) -- (P25);
                \draw[wline] (P43) -- (P34);
                \draw[webline] (P11) -- (P52) -- (P43) -- (P11);
                \draw[webline] (P66) -- (P34) -- (P25) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e5
        \node at (3,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P25);
                \draw[webline] (P66) -- (P25) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e6
        \node at (3,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P22);
                \draw[wline] (P16) -- (P25);
                \draw[webline] (P66) -- (P22) -- (P25) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
    \end{scope}
\end{tikzpicture}
\end{tikzcd}

\begin{tikzcd}
\begin{tikzpicture}
    \begin{scope}[scale=.8]
        %e1
        \node at (0,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P52) -- (P11);
                \draw[webline] (P66) -- (P52) -- (P61);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e2
        \node at (0,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P32);
                \draw[wline] (P66) -- (P54);
                \draw[webline] (P61) -- (P32) -- (P54) -- (P61);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e3'
        \node at (1.5,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \draw[wline] (P11) -- (P22);
                \draw[webline] (P61) -- (P22) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e4
        \node at (1.5,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e5
        \node at (3,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P25);
                \draw[webline] (P66) -- (P25) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e6
        \node at (3,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P22);
                \draw[wline] (P16) -- (P25);
                \draw[webline] (P66) -- (P22) -- (P25) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
    \end{scope}
\end{tikzpicture}
& \arrow{l}[swap, scale=1.3]{\mu_{3}^{\mathrm{(IV)}}}
\begin{tikzpicture}
    \begin{scope}[scale=.8]
        %e1
        \node at (0,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P52) -- (P11);
                \draw[webline] (P66) -- (P52) -- (P61);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e2
        \node at (0,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P32);
                \draw[wline] (P66) -- (P54);
                \draw[webline] (P61) -- (P32) -- (P54) -- (P61);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e3
        \node at (1.5,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[webline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        \node at (1.5,0) [below=3em]{\small (IV)};
        %e4
        \node at (1.5,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e5
        \node at (3,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P25);
                \draw[webline] (P66) -- (P25) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e6
        \node at (3,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P22);
                \draw[wline] (P16) -- (P25);
                \draw[webline] (P66) -- (P22) -- (P25) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
    \end{scope}
\end{tikzpicture}
\arrow{r}[scale=1.3]{\mu_{4}^{\mathrm{(IV)}}}
&
\begin{tikzpicture}
    \begin{scope}[scale=.8]
        %e1
        \node at (0,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P52) -- (P11);
                \draw[webline] (P66) -- (P52) -- (P61);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e2
        \node at (0,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P32);
                \draw[wline] (P66) -- (P54);
                \draw[webline] (P61) -- (P32) -- (P54) -- (P61);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e3
        \node at (1.5,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[webline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e4'
        \node at (1.5,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P16) -- (P45);
                \draw[wline] (P11) -- (P42);
                \draw[wline] (P53) -- (P54);
                \draw[webline] (P61) -- (P42) -- (P53) -- (P61);
                \draw[webline] (P66) -- (P45) -- (P54) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e5
        \node at (3,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P25);
                \draw[webline] (P66) -- (P25) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e6
        \node at (3,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P22);
                \draw[wline] (P16) -- (P25);
                \draw[webline] (P66) -- (P22) -- (P25) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
    \end{scope}
\end{tikzpicture}
\end{tikzcd}

\begin{tikzcd}
    \begin{tikzpicture}
        \begin{scope}[scale=.8]
            %e1
            \node at (0,0)
            {
                \ \tikz[baseline=-.6ex, scale=.04]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P52) -- (P61);
                    \draw[webline] (P52) -- (P11);
                    \draw[webline] (P52) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e2
            \node at (0,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.04]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- (P22);
                    \draw[wline] (P61) -- (P52);
                    \draw[webline] (P66) -- (P52) -- (P22) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e3'
            \node at (1.5,0)
            {
                \ \tikz[baseline=-.6ex, scale=.04]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C1) at ($(P11)!.5!(P66)+(0,5)$);
                    \coordinate (C2) at ($(P11)!.5!(P66)-(0,5)$);
                    \draw[wline] (P61) -- (C2);
                    \draw[wline] (P11) -- (C1);
                    \draw[webline] (P66) -- (C2) -- (C1) -- (P16);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e4
            \node at (1.5,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.04]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e5
            \node at (3,0)
            {
                \ \tikz[baseline=-.6ex, scale=.04]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- (P25);
                    \draw[webline] (P66) -- (P25) -- (P16);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e6
            \node at (3,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.04]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- (P22);
                    \draw[wline] (P16) -- (P25);
                    \draw[webline] (P66) -- (P22) -- (P25) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
        \end{scope}
    \end{tikzpicture}
    & \arrow{l}[swap, scale=1.3]{\mu_{3}^{\mathrm{(V)}}}
    \begin{tikzpicture}
        \begin{scope}[scale=.8]
            %e1
            \node at (0,0)
            {
                \ \tikz[baseline=-.6ex, scale=.04]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P52) -- (P61);
                    \draw[webline] (P52) -- (P11);
                    \draw[webline] (P52) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e2
            \node at (0,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.04]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- (P22);
                    \draw[wline] (P61) -- (P52);
                    \draw[webline] (P66) -- (P52) -- (P22) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e3
            \node at (1.5,0)
            {
                \ \tikz[baseline=-.6ex, scale=.04]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[webline] (P11) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            \node at (1.5,0) [below=3em]{\small (V)};
            %e4
            \node at (1.5,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.04]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e5
            \node at (3,0)
            {
                \ \tikz[baseline=-.6ex, scale=.04]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- (P25);
                    \draw[webline] (P66) -- (P25) -- (P16);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e6
            \node at (3,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.04]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- (P22);
                    \draw[wline] (P16) -- (P25);
                    \draw[webline] (P66) -- (P22) -- (P25) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
        \end{scope}
    \end{tikzpicture}
    \arrow{r}[scale=1.3]{\mu_{4}^{\mathrm{(V)}}}
    &
    \begin{tikzpicture}
    \begin{scope}[scale=.8]
            %e1
            \node at (0,0)
            {
                \ \tikz[baseline=-.6ex, scale=.04]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P52) -- (P61);
                    \draw[webline] (P52) -- (P11);
                    \draw[webline] (P52) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e2
            \node at (0,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.04]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- (P22);
                    \draw[wline] (P61) -- (P52);
                    \draw[webline] (P66) -- (P52) -- (P22) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e3
            \node at (1.5,0)
            {
                \ \tikz[baseline=-.6ex, scale=.04]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[webline] (P11) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e4'
            \node at (1.5,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.04]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P61) -- (P53);
                    \draw[wline] (P16) -- (P35);
                    \draw[webline] (P66) -- (P53) -- (P35) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e5
            \node at (3,0)
            {
                \ \tikz[baseline=-.6ex, scale=.04]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- (P25);
                    \draw[webline] (P66) -- (P25) -- (P16);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e6
            \node at (3,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.04]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- (P22);
                    \draw[wline] (P16) -- (P25);
                    \draw[webline] (P66) -- (P22) -- (P25) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
        \end{scope}
    \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=.5]
    \draw[webline] (0,1) -- (3,1);
    \draw[webline, dashed] (3,1) -- (6,1);
    \draw[webline] (6,1) -- (9,1);
    \draw[wline] (1,1) -- (1,0);
    \draw[wline] (2,1) -- (2,0);
    \draw[wline] (7,1) -- (7,0);
    \draw[wline] (8,1) -- (8,0);
    \fill (0,1) circle (3pt);
    \fill (9,1) circle (3pt);
    \fill (1,0) circle (3pt);
    \fill (2,0) circle (3pt);
    \fill (7,0) circle (3pt);
    \fill (8,0) circle (3pt);
\end{tikzpicture}
or
\begin{tikzpicture}[scale=.08]
    \foreach \i in {0,1,...,10}
    {
        \coordinate (A\i) at (8*\i,0);
        \coordinate (B\i) at (8*\i,10);
    }
    \draw[webline] (A3) -- ($(A3)+(-2,6)$) -- ($(A3)+(2,6)$) -- (A3);
    \draw[webline] (A4) -- ($(A4)+(-2,6)$) -- ($(A4)+(2,6)$) -- (A4);
    \draw[webline] (A8) -- ($(A8)+(-2,6)$) -- ($(A8)+(2,6)$) -- (A8);
    \draw[wline] ($(A3)+(-2,6)$) -- ($(A2)+(2,6)$);
    \draw[wline] ($(A4)+(-2,6)$) -- ($(A3)+(2,6)$);
    \draw[wline] ($(A5)+(-2,6)$) -- ($(A4)+(2,6)$);
    \draw[webline, dashed] ($(A5)+(-2,6)$) -- ($(A7)+(2,6)$);
    \draw[wline] ($(A8)+(-2,6)$) -- ($(A7)+(2,6)$);
    \draw[wline] ($(A9)+(-2,6)$) -- ($(A8)+(2,6)$);
    \foreach \j in {3,4,8}
    {
        \fill (A\j) circle (20pt);
    }
    \fill ($(A2)+(2,6)$) circle (20pt);
    \fill ($(A9)+(-2,6)$) circle (20pt);
\end{tikzpicture}
\begin{tikzpicture}
    \begin{scope}[scale=.8]
        %e1
        \node at (0,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P52) -- (P11);
                \draw[webline] (P66) -- (P52) -- (P61);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e2
        \node at (0,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P32);
                \draw[wline] (P66) -- (P54);
                \draw[webline] (P61) -- (P32) -- (P54) -- (P61);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e3
        \node at (1.5,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[webline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        \node at (1.5,0) [below=3em]{\small (IV)};
        %e4
        \node at (1.5,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e5
        \node at (3,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P25);
                \draw[webline] (P66) -- (P25) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e6
        \node at (3,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P22);
                \draw[wline] (P16) -- (P25);
                \draw[webline] (P66) -- (P22) -- (P25) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
    \end{scope}
\end{tikzpicture}
\arrow{r}[scale=1.3]{\mu_{4}^{\mathrm{(IV)}}}
&[-2em]
\begin{tikzpicture}
    \begin{scope}[scale=.8]
        %e1
        \node at (0,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P52) -- (P11);
                \draw[webline] (P66) -- (P52) -- (P61);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e2
        \node at (0,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P32);
                \draw[wline] (P66) -- (P54);
                \draw[webline] (P61) -- (P32) -- (P54) -- (P61);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e3
        \node at (1.5,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[webline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e4'
        \node at (1.5,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P16) -- (P45);
                \draw[wline] (P11) -- (P42);
                \draw[wline] (P53) -- (P54);
                \draw[webline] (P61) -- (P42) -- (P53) -- (P61);
                \draw[webline] (P66) -- (P45) -- (P54) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e5
        \node at (3,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P25);
                \draw[webline] (P66) -- (P25) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e6
        \node at (3,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P22);
                \draw[wline] (P16) -- (P25);
                \draw[webline] (P66) -- (P22) -- (P25) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
    \end{scope}
\end{tikzpicture}
\arrow{r}[scale=1.3]{\mu_1}
&[-2em]
\begin{tikzpicture}
    \begin{scope}[scale=.8]
        %e1'
        \node at (0,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P16) -- (P45);
                \draw[wline] (P52) -- (P54);
                \draw[webline] (P61) -- (P52) -- (P11);
                \draw[webline] (P66) -- (P54) -- (P45) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e2
        \node at (0,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P32);
                \draw[wline] (P66) -- (P54);
                \draw[webline] (P61) -- (P32) -- (P54) -- (P61);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e3
        \node at (1.5,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[webline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e4'
        \node at (1.5,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P16) -- (P45);
                \draw[wline] (P11) -- (P42);
                \draw[wline] (P53) -- (P54);
                \draw[webline] (P61) -- (P42) -- (P53) -- (P61);
                \draw[webline] (P66) -- (P45) -- (P54) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e5
        \node at (3,0)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P25);
                \draw[webline] (P66) -- (P25) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e6
        \node at (3,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.04]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P22);
                \draw[wline] (P16) -- (P25);
                \draw[webline] (P66) -- (P22) -- (P25) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
    \end{scope}
\end{tikzpicture}
\arrow{lld}[scale=1.3]{\mu_3}
\arrow{ld}[scale=1.3]{\mu_4}
\arrow{d}[scale=1.3]{\mu_6}
\\[1em]
\begin{tikzpicture}
    \begin{scope}
        %e1'
        \node at (0,0)
        {
            \ \tikz[baseline=-.6ex, scale=.05]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P16) -- (P45);
                \draw[wline] (P52) -- (P54);
                \draw[webline] (P61) -- (P52) -- (P11);
                \draw[webline] (P66) -- (P54) -- (P45) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e2
        \node at (0,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.05]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P32);
                \draw[wline] (P66) -- (P54);
                \draw[webline] (P61) -- (P32) -- (P54) -- (P61);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e3'
        \node at (1.5,0)
        {
            \ \tikz[baseline=-.6ex, scale=.05]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[webline] (P61) -- (P52) -- (P22) -- (P16);
                \draw[webline] (P66) -- (P54) -- (P45) -- (P66);
                \draw[wline] (P11) -- (P22);
                \draw[wline] (P52) -- (P54);
                \draw[wline] (P16) -- (P45);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e4'
        \node at (1.5,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.05]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P16) -- (P45);
                \draw[wline] (P11) -- (P42);
                \draw[wline] (P53) -- (P54);
                \draw[webline] (P61) -- (P42) -- (P53) -- (P61);
                \draw[webline] (P66) -- (P45) -- (P54) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e5
        \node at (3,0)
        {
            \ \tikz[baseline=-.6ex, scale=.05]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P25);
                \draw[webline] (P66) -- (P25) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e6
        \node at (3,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.05]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P22);
                \draw[wline] (P16) -- (P25);
                \draw[webline] (P66) -- (P22) -- (P25) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
    \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
    \begin{scope}
        %e1'
        \node at (0,0)
        {
            \ \tikz[baseline=-.6ex, scale=.05]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P16) -- (P45);
                \draw[wline] (P52) -- (P54);
                \draw[webline] (P61) -- (P52) -- (P11);
                \draw[webline] (P66) -- (P54) -- (P45) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e2
        \node at (0,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.05]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P32);
                \draw[wline] (P66) -- (P54);
                \draw[webline] (P61) -- (P32) -- (P54) -- (P61);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e3
        \node at (1.5,0)
        {
            \ \tikz[baseline=-.6ex, scale=.05]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[webline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e4''
        \node at (1.5,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.05]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[webline] (P11) -- (P32) -- (P23) -- (P11);
                \draw[webline] (P61) -- (P53) -- (P42) -- (P61);
                \draw[webline] (P66) -- (P45) -- (P44) -- (P66);
                \draw[wline] (P32) -- (P42);
                \draw[wline] (P23) -- (P44);
                \draw[wline] (P66) -- (P53);
                \draw[wline] (P16) -- (P45);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e5
        \node at (3,0)
        {
            \ \tikz[baseline=-.6ex, scale=.05]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P25);
                \draw[webline] (P66) -- (P25) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e6
        \node at (3,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.05]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P22);
                \draw[wline] (P16) -- (P25);
                \draw[webline] (P66) -- (P22) -- (P25) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
    \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
    \begin{scope}
        %e1'
        \node at (0,0)
        {
            \ \tikz[baseline=-.6ex, scale=.05]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P16) -- (P45);
                \draw[wline] (P52) -- (P54);
                \draw[webline] (P61) -- (P52) -- (P11);
                \draw[webline] (P66) -- (P54) -- (P45) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e2
        \node at (0,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.05]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P32);
                \draw[wline] (P66) -- (P54);
                \draw[webline] (P61) -- (P32) -- (P54) -- (P61);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e3
        \node at (1.5,0)
        {
            \ \tikz[baseline=-.6ex, scale=.05]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[webline] (P11) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e4'
        \node at (1.5,1.5)
        {
            \ \tikz[baseline=-.6ex, scale=.05]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P16) -- (P45);
                \draw[wline] (P11) -- (P42);
                \draw[wline] (P53) -- (P54);
                \draw[webline] (P61) -- (P42) -- (P53) -- (P61);
                \draw[webline] (P66) -- (P45) -- (P54) -- (P66);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e5
        \node at (3,0)
        {
            \ \tikz[baseline=-.6ex, scale=.05]{
                \foreach \i in {1,2,...,6}
                \foreach \j in {1,2,...,6}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P66)$);
                \draw[wline] (P11) -- (P25);
                \draw[webline] (P66) -- (P25) -- (P16);
                \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                \foreach \i in {1,6}
                \foreach \j in {1,6}
                {
                    \draw[fill] (P\i\j) circle (30pt);
                }
            }\ 
        };
        %e6'
        \node at (3,1.5)
        {
            \ \tikz[baseline=-.2ex, scale=.035]{
                \foreach \i in {1,2,...,8}
                \foreach \j in {1,2,...,8}
                {
                    \coordinate (P\i\j) at (5*\j,-5*\i);
                }
                \coordinate (C) at ($(P11)!.5!(P88)$);
                        \draw[webline] (P11) -- (P32) -- (P33) -- (P11);
                        \draw[webline] (P81) -- (P73) -- (P62) -- (P81);
                        \draw[webline] (P88) -- (P54) -- (P45) -- (P88);
                        \draw[overarc] (P75) -- (P57);
                        \draw[webline] (P88) -- (P75);
                        \draw[webline] (P57) -- (P88);
                        \draw[webline] (P18) -- (P25) -- (P36) -- (P18);
                        \draw[wline] (P11) -- (P25);
                        \draw[wline] (P36) -- (P45);
                        \draw[wline] (P54) -- (P33);
                        \draw[wline] (P32) -- (P62);
                        \draw[wline] (P73) -- (P75);
                        \draw[wline] (P57) -- (P18);
                \draw[thick] (P11) -- (P81) -- (P88) -- (P18) -- cycle;
                \foreach \i in {1,8}
                \foreach \j in {1,8}
                {
                    \draw[fill] (P\i\j) circle (35pt);
                }
            }\ 
        };
    \end{scope}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
        \begin{scope}[xshift=6.5cm, yshift=0cm]
            \draw[->, thick] (-2,.5) -- (2,-.5);
            \node at ($(-2,.5)!.3!(2,-.5)$) [above right]{$\mu_{3}\colon e_3e_3'=[e_1e_6]+q[e_4e_9e_{13}]$};
        \end{scope}
        \begin{scope}[xshift=6.5cm, yshift=-2.5cm]
            \draw[->, thick] (2,.5) -- (-2,-.5);
            \node at ($(2,.5)!.3!(-2,-.5)$) [above left]{$\mu_{4}\colon e_4e_4'=[e_1^2e_6e_8]+q^2[e_2e_3^2]$};
        \end{scope}
        \begin{scope}[xshift=6.5cm, yshift=-5cm]
            \draw[->, thick] (-2,.5) -- (2,-.5);
            \node at ($(-2,.5)!.3!(2,-.5)$) [above right]{$\mu_{3}\colon e_3e_3'=q^{-1}[e_1e_6e_8e_9e_{13}]+q^{\frac{1}{2}}[e_4e_5]$};
        \end{scope}
        \begin{scope}[xshift=6.5cm, yshift=-7.5cm]
            \draw[->, thick] (2,.5) -- (-2,-.5);
            \node at ($(2,.5)!.3!(-2,-.5)$) [above left]{$\mu_{2}\colon e_2e_2'=q[e_6e_7^2e_{10}]+q^{-1}e_4$};
        \end{scope}
        \begin{scope}
            %e1
            \node at (0,0)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[webline] (P52) -- (P11);
                    \draw[webline] (P52) -- (P61);
                    \draw[wline] (P52) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e2
            \node at (0,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P61) -- (P42);
                    \draw[wline] (P66) -- (P44);
                    \draw[webline] (P11) -- (P42) -- (P44) -- (P11);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e3
            \node at (1.5,0)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[webline] (P11) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            \node at (1.5,-1.2)
            {
                \ \tikz[baseline=.5em, scale=.1]{
                    \draw[thick] (0,0) rectangle (6,6);
                    \draw[blue] (0,6) -- (6,0);
                    \node at (1.5,2.5) {\scriptsize ${+}$};
                    \node at (4,4) {\scriptsize ${-}$};
                    \node at (1,1) {\scriptsize $\ast$};
                    \node at (5,2) {\scriptsize $\ast$};
                    \fill (0,0) circle (15pt);
                    \fill (6,0) circle (15pt);
                    \fill (6,6) circle (15pt);
                    \fill (0,6) circle (15pt);
                }\ 
            };
            %e4
            \node at (1.5,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e5
            \node at (3,0)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \node at (C) [gray]{\scriptsize $x_{2}^{(0)}$};
                    \draw[wline] (P11) -- (P25);
                    \draw[webline] (P66) -- (P25) -- (P16);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e6
            \node at (3,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- (P23);
                    \draw[wline] (P66) -- (P45);
                    \draw[webline] (P16) -- (P23) -- (P45) -- (P16);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
        \end{scope}
        \begin{scope}[xshift=10cm, yshift=-2.5cm]
            %e1
            \node at (0,0)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[webline] (P52) -- (P11);
                    \draw[webline] (P52) -- (P61);
                    \draw[wline] (P52) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e2
            \node at (0,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P61) -- (P42);
                    \draw[wline] (P66) -- (P44);
                    \draw[webline] (P11) -- (P42) -- (P44) -- (P11);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e3'
            \node at (1.5,0)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- ($(C)+(0,4)$);
                    \draw[wline] (P66) -- ($(C)+(0,-4)$);
                    \draw[webline] (P61) -- ($(C)+(0,-4)$) -- ($(C)+(0,4)$) -- (P16);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %\node at (1.5,-1.2){$\cC$};
            %e4
            \node at (1.5,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e5
            \node at (3,0)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    %\node at (C) [gray]{\scriptsize $x_{2}^{(0)}$};
                    \draw[wline] (P11) -- (P25);
                    \draw[webline] (P66) -- (P25) -- (P16);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e6
            \node at (3,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- (P23);
                    \draw[wline] (P66) -- (P45);
                    \draw[webline] (P16) -- (P23) -- (P45) -- (P16);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
        \end{scope}
        \begin{scope}[xshift=0cm, yshift=-5cm]
            %e1
            \node at (0,0)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[webline] (P52) -- (P11);
                    \draw[webline] (P52) -- (P61);
                    \draw[wline] (P52) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e2
            \node at (0,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P61) -- (P42);
                    \draw[wline] (P66) -- (P44);
                    \draw[webline] (P11) -- (P42) -- (P44) -- (P11);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e3'
            \node at (1.5,0)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- ($(C)+(0,4)$);
                    \draw[wline] (P66) -- ($(C)+(0,-4)$);
                    \draw[webline] (P61) -- ($(C)+(0,-4)$) -- ($(C)+(0,4)$) -- (P16);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %\node at (1.5,-1.2){$\cC$};
            %e4'
            \node at (1.5,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    %\node at (C) [gray]{\scriptsize $y_{0}^{(3)}$};
                    \draw[wline] (P61) -- ($(P31)+(2,-2)$);
                    \draw[wline] (P66) -- ($(P63)+(2,2)$);
                    \draw[wline] (P11) -- ($(P14)+(-2,-2)$);
                    \draw[wline] (P44) -- (P66);
                    \draw[wline] (P32) -- (P33);
                    \draw[wline] (P53) -- (P43);
                    \draw[wline] (P24) -- (P34);
                    \draw[webline] (P33) -- (P43) -- (P44) -- (P34) -- cycle;
                    \draw[webline] (P11) -- ($(P31)+(2,-2)$) -- (P32) -- (P11);
                    \draw[webline] (P61) -- ($(P63)+(2,2)$) -- (P53) -- (P61);
                    \draw[webline] (P16) -- ($(P14)+(-2,-2)$) -- (P24) -- (P16);
                    %\draw[webline] (P16) -- (P35) -- (P24) -- (P16);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e5
            \node at (3,0)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    %\node at (C) [gray]{\scriptsize $x_{2}^{(0)}$};
                    \draw[wline] (P11) -- (P25);
                    \draw[webline] (P66) -- (P25) -- (P16);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e6
            \node at (3,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- (P23);
                    \draw[wline] (P66) -- (P45);
                    \draw[webline] (P16) -- (P23) -- (P45) -- (P16);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
        \end{scope}
        \begin{scope}[xshift=10cm, yshift=-7.5cm]
            %e1
            \node at (0,0)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[webline] (P52) -- (P11);
                    \draw[webline] (P52) -- (P61);
                    \draw[wline] (P52) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e2
            \node at (0,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P61) -- (P42);
                    \draw[wline] (P66) -- (P44);
                    \draw[webline] (P11) -- (P42) -- (P44) -- (P11);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e3''
            \node at (1.5,0)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P61) -- (P42);
                    \draw[wline] (P66) -- (P54);
                    \draw[wline] (P11) -- (P23);
                    \draw[wline] (P45) -- (P35);
                    \draw[wline] (P44) -- (P33);
                    \draw[webline] (P11) -- (P42) -- (P33) -- (P11);
                    \draw[webline] (P16) -- (P35) -- (P23) -- (P16);
                    \draw[webline] (P61) -- (P54) -- (P44) -- (P45) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %\node at (1.5,-1.2){$\cC$};
            %e4'
            \node at (1.5,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    %\node at (C) [gray]{\scriptsize $y_{0}^{(3)}$};
                    \draw[wline] (P61) -- ($(P31)+(2,-2)$);
                    \draw[wline] (P66) -- ($(P63)+(2,2)$);
                    \draw[wline] (P11) -- ($(P14)+(-2,-2)$);
                    \draw[wline] (P44) -- (P66);
                    \draw[wline] (P32) -- (P33);
                    \draw[wline] (P53) -- (P43);
                    \draw[wline] (P24) -- (P34);
                    \draw[webline] (P33) -- (P43) -- (P44) -- (P34) -- cycle;
                    \draw[webline] (P11) -- ($(P31)+(2,-2)$) -- (P32) -- (P11);
                    \draw[webline] (P61) -- ($(P63)+(2,2)$) -- (P53) -- (P61);
                    \draw[webline] (P16) -- ($(P14)+(-2,-2)$) -- (P24) -- (P16);
                    %\draw[webline] (P16) -- (P35) -- (P24) -- (P16);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e5
            \node at (3,0)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    %\node at (C) [gray]{\scriptsize $x_{2}^{(0)}$};
                    \draw[wline] (P11) -- (P25);
                    \draw[webline] (P66) -- (P25) -- (P16);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e6
            \node at (3,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- (P23);
                    \draw[wline] (P66) -- (P45);
                    \draw[webline] (P16) -- (P23) -- (P45) -- (P16);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
        \end{scope}
        \begin{scope}[xshift=0cm, yshift=-10cm]
            %e1
            \node at (0,0)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[webline] (P52) -- (P11);
                    \draw[webline] (P52) -- (P61);
                    \draw[wline] (P52) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e2'
            \node at (0,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- (P24);
                    \draw[wline] (P34) -- (P43);
                    \draw[wline] (P53) -- (P66);
                    \draw[webline] (P16) -- (P24) -- (P34) -- (P16);
                    \draw[webline] (P61) -- (P53) -- (P43) -- (P61);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e3''
            \node at (1.5,0)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P61) -- (P42);
                    \draw[wline] (P66) -- (P54);
                    \draw[wline] (P11) -- (P23);
                    \draw[wline] (P45) -- (P35);
                    \draw[wline] (P44) -- (P33);
                    \draw[webline] (P11) -- (P42) -- (P33) -- (P11);
                    \draw[webline] (P16) -- (P35) -- (P23) -- (P16);
                    \draw[webline] (P61) -- (P54) -- (P44) -- (P45) -- (P66);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            \node at (1.5,-1.2){$\cD_0$};
            %e4'
            \node at (1.5,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    %\node at (C) [gray]{\scriptsize $y_{0}^{(3)}$};
                    \draw[wline] (P61) -- ($(P31)+(2,-2)$);
                    \draw[wline] (P66) -- ($(P63)+(2,2)$);
                    \draw[wline] (P11) -- ($(P14)+(-2,-2)$);
                    \draw[wline] (P44) -- (P66);
                    \draw[wline] (P32) -- (P33);
                    \draw[wline] (P53) -- (P43);
                    \draw[wline] (P24) -- (P34);
                    \draw[webline] (P33) -- (P43) -- (P44) -- (P34) -- cycle;
                    \draw[webline] (P11) -- ($(P31)+(2,-2)$) -- (P32) -- (P11);
                    \draw[webline] (P61) -- ($(P63)+(2,2)$) -- (P53) -- (P61);
                    \draw[webline] (P16) -- ($(P14)+(-2,-2)$) -- (P24) -- (P16);
                    %\draw[webline] (P16) -- (P35) -- (P24) -- (P16);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e5
            \node at (3,0)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    %\node at (C) [gray]{\scriptsize $x_{2}^{(0)}$};
                    \draw[wline] (P11) -- (P25);
                    \draw[webline] (P66) -- (P25) -- (P16);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
            %e6
            \node at (3,1.5)
            {
                \ \tikz[baseline=-.6ex, scale=.05]{
                    \foreach \i in {1,2,...,6}
                    \foreach \j in {1,2,...,6}
                    {
                        \coordinate (P\i\j) at (5*\j,-5*\i);
                    }
                    \coordinate (C) at ($(P11)!.5!(P66)$);
                    \draw[wline] (P11) -- (P23);
                    \draw[wline] (P66) -- (P45);
                    \draw[webline] (P16) -- (P23) -- (P45) -- (P16);
                    \draw[thick] (P11) -- (P61) -- (P66) -- (P16) -- cycle;
                    \foreach \i in {1,6}
                    \foreach \j in {1,6}
                    {
                        \draw[fill] (P\i\j) circle (30pt);
                    }
                }\ 
            };
        \end{scope}    
    \end{tikzpicture}
